Long-Baseline VLF Observations of Solar Flares from Antarctica

We present long-baseline Very Low Frequency (VLF) observations of solar flare-induced ionospheric disturbances obtained at the Bulgarian Polar Astronomical Observatory (St. Kliment Ohridski Base) on Livingston island, Antarctica. Using continuous VLF transmissions at 21.4 kHz (NPM, Hawaii) and 24.0 kHz (NAA, Maine), propagating over trans-hemispheric paths exceeding 11 000 km, we analyze observations of solar flares during the period 24 January-8 February 2025. After removing the strong diurnal signal via superposed epoch analysis, we analyse the flare-related perturbations in VLF amplitude and their correlation with GOES soft X-ray flux for 250 flares of C and M class. The long propagation paths provide enhanced sensitivity to flare-driven changes in D-region ionization. The observations reveal clear, frequency-dependent responses and measurable time delays between X-ray peaks and VLF extrema. These delays, including cases of near-zero or negative correlation lag for stronger events, are consistent with a possible role for flare spectral characteristics and D-region recombination processes, although alternative explanations related to waveguide propagation and signal-profile differences cannot presently be excluded. Our results demonstrate the scientific value of long-baseline Antarctic VLF observations for detecting and timing GOES-class flares, while also highlighting key limitations, such as background variability and path-dependent propagation effects, which must be quantified for reliable VLF-based flare monitoring.

==> (inline-0) <==
\begin{longtable}{rcccccccc}
\caption[]{List of the solar flares, which occurred during the period of observations. Information from NOAA/SWPC.}\\
\label{flare_list}\\
\toprule
ID & Start & Peak & End & Lon & Lat & AR & Class & Is Day \\
\midrule
\endfirsthead

\toprule
ID & Start & Peak & End & Lon & Lat & AR & Class & Is Day \\
\midrule
\endhead
\midrule
\multicolumn{9}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
1 & 2025-01-24 00:28 & 00:33 & 00:51 & -20 & 5 & 13972 & C3.5 & Yes \\
2 & 2025-01-24 04:02 & 04:10 & 04:19 & 12 & 36 & 13971 & C4.4 & No \\
3 & 2025-01-24 20:48 & 21:04 & 21:17 & -6 & 67 & 13961 & M2.7 & Yes \\
4 & 2025-01-25 00:18 & 00:22 & 00:26 & -10 & 67 & 13961 & C6.6 & Yes \\
5 & 2025-01-25 02:52 & 03:00 & 03:18 & -11 & 66 & 13961 & C3.7 & No \\
6 & 2025-01-25 03:16 & 03:23 & 03:28 & -11 & 69 & 13961 & C4.7 & No \\
7 & 2025-01-25 03:41 & 03:47 & 03:51 & 18 & 87 & 13959 & C3.4 & No \\
8 & 2025-01-25 04:05 & 04:35 & 04:52 & -10 & 67 & 13961 & C3.3 & No \\
9 & 2025-01-25 04:52 & 05:11 & 05:16 & -12 & 62 & 13961 & C3.8 & No \\
10 & 2025-01-25 07:23 & 07:33 & 07:40 & -7 & 58 & 13961 & C5.8 & Yes \\
11 & 2025-01-25 08:39 & 08:48 & 09:01 & -11 & 73 & 13961 & C2.0 & Yes \\
12 & 2025-01-25 09:32 & 09:40 & 09:49 & -4 & 70 & 13961 & C2.3 & Yes \\
13 & 2025-01-25 10:01 & 10:07 & 10:15 & 13 & 59 & 13971 & C2.5 & Yes \\
14 & 2025-01-25 12:33 & 12:44 & 13:01 & -8 & 67 & 13961 & C2.2 & Yes \\
15 & 2025-01-25 15:41 & 15:48 & 15:52 & 13 & 57 & 13971 & C2.4 & Yes \\
16 & 2025-01-25 17:16 & 17:27 & 17:33 & -11 & 78 & 13961 & C5.4 & Yes \\
17 & 2025-01-25 18:11 & 18:24 & 18:44 & -2 & 75 & - & C4.0 & Yes \\
18 & 2025-01-25 21:15 & 21:30 & 21:40 & -16 & 37 & 13967 & C4.3 & Yes \\
19 & 2025-01-25 22:21 & 22:29 & 22:33 & -11 & 77 & 13961 & C2.4 & Yes \\
20 & 2025-01-26 02:16 & 02:32 & 02:36 & -9 & 81 & 13961 & C2.2 & No \\
21 & 2025-01-26 03:31 & 03:39 & 03:49 & -11 & 78 & 13961 & C2.4 & No \\
22 & 2025-01-26 06:46 & 07:01 & 07:19 & 8 & -88 & - & C2.3 & No \\
23 & 2025-01-26 07:19 & 07:27 & 07:31 & -4 & 89 & 13961 & C2.1 & No \\
24 & 2025-01-26 07:59 & 08:31 & 08:55 & -13 & 40 & 13967 & C3.6 & Yes \\
25 & 2025-01-26 11:24 & 11:30 & 11:35 & 15 & 68 & 13971 & C3.1 & Yes \\
26 & 2025-01-26 14:51 & 14:59 & 15:01 & 9 & -88 & - & C2.5 & Yes \\
27 & 2025-01-26 15:01 & 15:08 & 15:13 & 9 & -88 & - & C2.6 & Yes \\
28 & 2025-01-26 15:35 & 15:46 & 15:52 & -10 & 89 & 13961 & C4.5 & Yes \\
29 & 2025-01-26 18:30 & 18:38 & 18:48 & 15 & 82 & 13971 & C2.1 & Yes \\
30 & 2025-01-26 19:39 & 19:48 & 19:58 & 18 & -87 & - & C2.3 & Yes \\
31 & 2025-01-26 20:41 & 20:49 & 20:59 & 16 & 76 & 13959 & C3.0 & Yes \\
32 & 2025-01-26 21:02 & 21:08 & 21:23 & -11 & 89 & 13961 & C2.5 & Yes \\
33 & 2025-01-26 21:32 & 21:46 & 21:49 & 9 & -88 & - & C2.3 & Yes \\
34 & 2025-01-26 21:49 & 21:54 & 22:08 & 15 & -88 & - & C2.4 & Yes \\
35 & 2025-01-26 22:18 & 22:33 & 22:42 & 12 & -88 & - & C2.9 & Yes \\
36 & 2025-01-27 01:30 & 01:39 & 01:46 & -11 & 89 & 13961 & C3.8 & No \\
37 & 2025-01-27 01:48 & 01:54 & 02:12 & -11 & 89 & 13961 & C3.1 & No \\
38 & 2025-01-27 05:07 & 05:16 & 05:23 & 12 & -88 & - & C4.4 & No \\
39 & 2025-01-27 05:39 & 06:00 & 06:25 & 10 & -88 & - & C3.7 & No \\
40 & 2025-01-27 07:06 & 07:17 & 07:23 & 10 & -88 & - & C3.8 & No \\
41 & 2025-01-27 07:24 & 07:31 & 07:49 & -8 & 89 & 13961 & C4.3 & No \\
42 & 2025-01-27 07:52 & 08:12 & 08:28 & 11 & -88 & - & M2.7 & Yes \\
43 & 2025-01-27 09:35 & 09:48 & 10:10 & 15 & -88 & - & C2.9 & Yes \\
44 & 2025-01-27 10:38 & 10:56 & 11:16 & 10 & -88 & - & C2.5 & Yes \\
45 & 2025-01-27 11:31 & 11:40 & 11:56 & 10 & -88 & - & C2.3 & Yes \\
46 & 2025-01-27 13:17 & 13:23 & 13:35 & -12 & 89 & 13961 & C2.6 & Yes \\
47 & 2025-01-27 13:54 & 14:11 & 14:27 & -10 & 89 & 13961 & C2.2 & Yes \\
48 & 2025-01-27 14:49 & 15:20 & 15:27 & 11 & -88 & - & C2.9 & Yes \\
49 & 2025-01-27 16:34 & 16:44 & 16:54 & 16 & -88 & - & C3.4 & Yes \\
50 & 2025-01-27 17:42 & 17:56 & 18:15 & 18 & -87 & - & C2.5 & Yes \\
51 & 2025-01-27 18:48 & 18:53 & 19:06 & 14 & 88 & 13965 & C2.1 & Yes \\
52 & 2025-01-27 19:13 & 19:18 & 19:22 & 19 & -87 & - & C2.3 & Yes \\
53 & 2025-01-27 19:22 & 19:33 & 19:45 & 16 & -88 & - & C2.5 & Yes \\
54 & 2025-01-27 20:36 & 20:45 & 21:00 & -9 & -89 & - & C2.4 & Yes \\
55 & 2025-01-27 22:40 & 22:45 & 22:50 & -16 & -63 & 13974 & C2.2 & Yes \\
56 & 2025-01-27 22:50 & 23:02 & 23:20 & 16 & -88 & 13977 & C2.5 & Yes \\
57 & 2025-01-28 06:21 & 06:36 & 07:02 & 12 & -88 & 13976 & C2.6 & No \\
58 & 2025-01-28 13:03 & 13:21 & 13:38 & 13 & -88 & 13976 & C4.9 & Yes \\
59 & 2025-01-28 15:12 & 15:24 & 15:40 & 12 & -85 & 13976 & C2.6 & Yes \\
60 & 2025-01-28 15:53 & 16:00 & 16:04 & 13 & -75 & 13976 & C3.3 & Yes \\
61 & 2025-01-28 16:55 & 17:05 & 17:14 & -7 & 59 & 13969 & C5.3 & Yes \\
62 & 2025-01-28 17:56 & 18:06 & 18:15 & -10 & 89 & 13961 & C4.7 & Yes \\
63 & 2025-01-28 19:29 & 19:35 & 19:41 & 10 & -79 & 13976 & C2.7 & Yes \\
64 & 2025-01-28 19:41 & 19:45 & 19:49 & 21 & -75 & 13977 & M1.7 & Yes \\
65 & 2025-01-28 19:48 & 19:50 & 20:10 & 13 & -57 & 13977 & C9.2 & Yes \\
66 & 2025-01-28 20:44 & 20:50 & 21:00 & 20 & -76 & 13977 & C2.8 & Yes \\
67 & 2025-01-28 21:46 & 21:52 & 22:08 & 17 & -76 & 13977 & C2.1 & Yes \\
68 & 2025-01-28 22:25 & 22:30 & 22:40 & 20 & -73 & 13977 & C2.1 & Yes \\
69 & 2025-01-29 03:00 & 03:09 & 03:19 & 14 & -68 & 13976 & C3.7 & No \\
70 & 2025-01-29 03:36 & 04:08 & 04:24 & 23 & -70 & 13977 & M1.0 & No \\
71 & 2025-01-29 04:49 & 04:57 & 05:38 & 22 & -71 & 13977 & C5.0 & No \\
72 & 2025-01-29 06:54 & 07:01 & 07:13 & 11 & -68 & 13978 & C2.0 & No \\
73 & 2025-01-29 07:20 & 07:26 & 07:35 & 19 & -70 & 13977 & C1.7 & No \\
74 & 2025-01-29 09:40 & 09:51 & 10:08 & 11 & -70 & 13978 & C2.6 & Yes \\
75 & 2025-01-29 11:59 & 12:07 & 12:13 & 14 & 80 & 13965 & C2.5 & Yes \\
76 & 2025-01-29 13:06 & 13:13 & 13:19 & 10 & -65 & 13978 & C2.4 & Yes \\
77 & 2025-01-29 18:02 & 18:10 & 18:14 & 9 & -88 & 13978 & C3.3 & Yes \\
78 & 2025-01-29 18:49 & 19:08 & 19:11 & -14 & 88 & 13967 & C2.3 & Yes \\
79 & 2025-01-29 19:11 & 19:17 & 19:22 & 12 & -59 & 13976 & C2.4 & Yes \\
80 & 2025-01-29 21:02 & 21:08 & 21:13 & 13 & -59 & 13976 & C2.9 & Yes \\
81 & 2025-01-29 21:39 & 22:09 & 22:26 & 12 & -69 & 13978 & C5.9 & Yes \\
82 & 2025-01-29 22:27 & 22:46 & 23:02 & -12 & 88 & 13967 & C6.5 & Yes \\
83 & 2025-01-30 00:22 & 00:26 & 00:30 & 13 & -57 & 13976 & C4.0 & Yes \\
84 & 2025-01-30 02:09 & 02:21 & 02:43 & 12 & -61 & 13978 & C2.4 & No \\
85 & 2025-01-30 05:27 & 05:41 & 05:48 & 12 & -54 & 13976 & C2.6 & No \\
86 & 2025-01-30 09:41 & 09:47 & 09:54 & 13 & -52 & 13976 & C2.1 & Yes \\
87 & 2025-01-30 10:15 & 10:24 & 10:37 & 22 & -51 & 13977 & C1.9 & Yes \\
88 & 2025-01-30 11:21 & 11:34 & 11:47 & 16 & -62 & 13978 & C2.0 & Yes \\
89 & 2025-01-30 12:00 & 12:13 & 12:17 & 14 & -56 & 13976 & C3.9 & Yes \\
90 & 2025-01-30 13:23 & 13:32 & 13:48 & 13 & -50 & 13976 & C2.1 & Yes \\
91 & 2025-01-30 13:42 & 14:16 & 14:32 & 13 & -49 & 13976 & C8.2 & Yes \\
92 & 2025-01-31 03:12 & 03:19 & 03:36 & 17 & -43 & 13977 & C4.3 & No \\
93 & 2025-01-31 04:20 & 04:27 & 04:35 & 12 & -42 & 13976 & C3.3 & No \\
94 & 2025-01-31 05:34 & 05:45 & 05:48 & 13 & -42 & 13976 & C4.4 & No \\
95 & 2025-01-31 05:48 & 06:10 & 06:20 & 11 & -41 & 13976 & M1.0 & No \\
96 & 2025-01-31 09:05 & 09:18 & 09:23 & 11 & -38 & 13976 & C2.6 & Yes \\
97 & 2025-01-31 09:56 & 10:10 & 10:12 & 13 & -39 & 13976 & C5.4 & Yes \\
98 & 2025-01-31 10:12 & 10:26 & 10:32 & 13 & -38 & 13976 & C6.1 & Yes \\
99 & 2025-01-31 11:01 & 11:08 & 11:16 & 13 & -38 & 13976 & C4.8 & Yes \\
100 & 2025-01-31 11:24 & 11:31 & 11:35 & 19 & -31 & 13977 & C5.3 & Yes \\
101 & 2025-01-31 12:01 & 12:12 & 12:18 & 19 & -40 & 13977 & C3.4 & Yes \\
102 & 2025-01-31 13:40 & 14:06 & 14:22 & 13 & -42 & 13978 & M6.8 & Yes \\
103 & 2025-01-31 15:09 & 15:16 & 15:22 & 10 & -36 & 13976 & C6.4 & Yes \\
104 & 2025-01-31 15:31 & 15:36 & 15:51 & -11 & -53 & 13980 & C5.1 & Yes \\
105 & 2025-01-31 15:52 & 15:56 & 16:07 & 18 & -28 & 13977 & C5.2 & Yes \\
106 & 2025-01-31 16:58 & 17:03 & 17:09 & 10 & -34 & 13976 & C5.4 & Yes \\
107 & 2025-01-31 17:44 & 17:49 & 17:55 & 19 & -27 & 13977 & C5.8 & Yes \\
108 & 2025-01-31 20:14 & 20:23 & 20:28 & 19 & -26 & - & M1.8 & Yes \\
109 & 2025-01-31 20:53 & 21:03 & 21:19 & 10 & -32 & 13976 & C3.3 & Yes \\
110 & 2025-01-31 21:22 & 21:27 & 21:37 & 11 & -33 & 13976 & C2.3 & Yes \\
111 & 2025-02-01 01:40 & 01:48 & 01:55 & 19 & -23 & 13977 & C7.1 & No \\
112 & 2025-02-01 02:31 & 02:41 & 02:50 & 10 & -29 & 13976 & C2.6 & No \\
113 & 2025-02-01 11:25 & 11:32 & 11:37 & 12 & -34 & 13978 & C4.0 & Yes \\
114 & 2025-02-01 13:14 & 13:19 & 13:23 & 19 & -17 & 13977 & M2.5 & Yes \\
115 & 2025-02-01 13:42 & 13:47 & 13:55 & 13 & -33 & 13976 & C2.0 & Yes \\
116 & 2025-02-01 19:51 & 19:58 & 20:05 & 20 & -17 & - & C1.9 & Yes \\
117 & 2025-02-01 22:53 & 23:01 & 23:11 & 16 & -27 & 13978 & C1.8 & Yes \\
118 & 2025-02-02 01:08 & 01:12 & 01:16 & 16 & -14 & 13977 & C2.4 & No \\
119 & 2025-02-02 02:46 & 02:53 & 02:59 & 16 & -13 & 13977 & C2.3 & No \\
120 & 2025-02-02 05:08 & 05:14 & 05:28 & 6 & -39 & 13981 & C2.0 & No \\
121 & 2025-02-02 05:29 & 05:35 & 05:44 & 16 & -13 & 13977 & C2.3 & No \\
122 & 2025-02-02 07:28 & 07:37 & 07:45 & 5 & -34 & 13981 & C3.0 & No \\
123 & 2025-02-02 10:01 & 10:12 & 10:21 & 5 & -32 & 13981 & M3.0 & Yes \\
124 & 2025-02-02 11:54 & 12:00 & 12:09 & 5 & -31 & 13981 & C6.5 & Yes \\
125 & 2025-02-02 12:41 & 12:50 & 13:00 & 4 & -31 & 13981 & M1.4 & Yes \\
126 & 2025-02-02 13:15 & 13:24 & 13:37 & 5 & -31 & 13981 & C6.2 & Yes \\
127 & 2025-02-02 13:58 & 14:04 & 14:08 & 19 & -3 & 13977 & M5.2 & Yes \\
128 & 2025-02-02 14:57 & 15:06 & 15:08 & 4 & -29 & 13981 & C5.6 & Yes \\
129 & 2025-02-02 15:08 & 15:13 & 15:17 & 17 & -5 & 13977 & M1.2 & Yes \\
130 & 2025-02-02 15:21 & 15:33 & 15:50 & 5 & -30 & 13981 & M2.7 & Yes \\
131 & 2025-02-02 19:12 & 19:20 & 19:26 & 5 & -29 & 13981 & C4.0 & Yes \\
132 & 2025-02-02 19:26 & 19:48 & 20:04 & 5 & -27 & 13981 & C8.2 & Yes \\
133 & 2025-02-02 20:40 & 20:59 & 21:04 & 6 & -33 & - & C4.9 & Yes \\
134 & 2025-02-02 21:04 & 21:22 & 21:33 & 6 & -27 & 13981 & C7.1 & Yes \\
135 & 2025-02-02 21:33 & 21:40 & 21:45 & 7 & -24 & 13978 & C6.6 & Yes \\
136 & 2025-02-02 22:32 & 22:47 & 22:51 & 6 & -28 & 13981 & C5.5 & Yes \\
137 & 2025-02-02 22:50 & 22:54 & 22:58 & 6 & -27 & 13981 & C7.5 & Yes \\
138 & 2025-02-02 23:09 & 23:24 & 23:40 & 6 & -25 & 13981 & M4.2 & Yes \\
139 & 2025-02-03 03:09 & 03:14 & 03:22 & 6 & -20 & 13981 & C4.6 & No \\
140 & 2025-02-03 03:34 & 03:47 & 03:52 & 6 & -25 & 13981 & M1.0 & No \\
141 & 2025-02-03 03:52 & 03:58 & 04:04 & 6 & -24 & 13981 & M8.8 & No \\
142 & 2025-02-03 04:26 & 04:32 & 04:37 & 5 & -22 & 13981 & M1.0 & No \\
143 & 2025-02-03 05:37 & 05:47 & 05:54 & 6 & -24 & 13981 & M3.1 & No \\
144 & 2025-02-03 07:32 & 07:44 & 07:52 & 5 & -20 & 13981 & M2.5 & No \\
145 & 2025-02-03 08:43 & 08:49 & 08:57 & 9 & -13 & 13978 & C6.2 & Yes \\
146 & 2025-02-03 09:02 & 09:06 & 09:08 & 6 & -22 & 13981 & C7.3 & Yes \\
147 & 2025-02-03 09:09 & 09:13 & 09:17 & 6 & -22 & 13981 & M1.4 & Yes \\
148 & 2025-02-03 09:44 & 09:58 & 10:12 & 17 & -6 & 13978 & C9.4 & Yes \\
149 & 2025-02-03 10:12 & 10:19 & 10:45 & 4 & -17 & 13981 & C9.6 & Yes \\
150 & 2025-02-03 10:58 & 11:03 & 11:20 & 16 & 6 & 13977 & C7.1 & Yes \\
151 & 2025-02-03 11:41 & 11:47 & 12:00 & 4 & -17 & 13981 & C9.5 & Yes \\
152 & 2025-02-03 12:38 & 12:44 & 12:48 & 6 & -20 & 13981 & C7.2 & Yes \\
153 & 2025-02-03 13:07 & 13:18 & 13:23 & 4 & -16 & 13981 & M6.1 & Yes \\
154 & 2025-02-03 15:41 & 15:45 & 15:50 & 6 & -19 & 13981 & C6.5 & Yes \\
155 & 2025-02-03 16:45 & 16:54 & 16:57 & 6 & -21 & 13981 & C4.8 & Yes \\
156 & 2025-02-03 16:57 & 17:02 & 17:07 & 8 & -22 & - & C5.0 & Yes \\
157 & 2025-02-03 17:14 & 17:25 & 17:40 & 7 & -14 & 13981 & C9.4 & Yes \\
158 & 2025-02-03 18:25 & 18:36 & 18:45 & 4 & -13 & 13981 & M4.3 & Yes \\
159 & 2025-02-03 18:58 & 19:05 & 19:12 & 6 & -12 & 13981 & C8.5 & Yes \\
160 & 2025-02-03 20:36 & 20:42 & 20:48 & 5 & -12 & 13981 & C4.5 & Yes \\
161 & 2025-02-03 21:04 & 21:12 & 21:16 & 6 & -16 & 13978 & M1.5 & Yes \\
162 & 2025-02-03 21:24 & 21:35 & 21:44 & 6 & -15 & 13978 & C5.9 & Yes \\
163 & 2025-02-03 23:14 & 23:28 & 23:33 & 6 & -15 & 13978 & M1.4 & Yes \\
164 & 2025-02-04 00:07 & 00:22 & 00:28 & 12 & 9 & 13976 & C7.2 & Yes \\
165 & 2025-02-04 00:43 & 00:50 & 01:06 & 4 & -10 & 13981 & M1.3 & No \\
166 & 2025-02-04 01:35 & 01:48 & 02:04 & 5 & -11 & 13981 & M2.7 & No \\
167 & 2025-02-04 02:46 & 02:52 & 02:57 & 10 & 5 & 13978 & C8.5 & No \\
168 & 2025-02-04 03:31 & 03:40 & 03:45 & 12 & 11 & 13976 & C7.9 & No \\
169 & 2025-02-04 05:07 & 05:18 & 05:26 & 16 & 16 & 13977 & M1.2 & No \\
170 & 2025-02-04 08:19 & 08:27 & 08:39 & 5 & -8 & 13981 & C4.1 & Yes \\
171 & 2025-02-04 08:39 & 08:47 & 08:56 & 6 & -9 & 13981 & C6.0 & Yes \\
172 & 2025-02-04 10:03 & 10:09 & 10:17 & 6 & -7 & 13981 & C3.6 & Yes \\
173 & 2025-02-04 10:27 & 10:42 & 10:58 & 6 & -8 & 13981 & C5.7 & Yes \\
174 & 2025-02-04 11:09 & 11:21 & 11:26 & 6 & -8 & 13981 & M4.7 & Yes \\
175 & 2025-02-04 12:43 & 12:52 & 12:54 & 13 & 16 & 13976 & C4.9 & Yes \\
176 & 2025-02-04 12:54 & 13:13 & 13:22 & 16 & 20 & 13977 & M3.2 & Yes \\
177 & 2025-02-04 14:42 & 14:49 & 14:54 & 5 & -3 & 13981 & C4.3 & Yes \\
178 & 2025-02-04 15:33 & 15:36 & 15:40 & 11 & 0 & 13981 & C3.1 & Yes \\
179 & 2025-02-04 17:47 & 17:54 & 18:02 & 6 & -3 & 13978 & C2.6 & Yes \\
180 & 2025-02-04 18:55 & 19:09 & 19:18 & 3 & 0 & 13978 & C3.9 & Yes \\
181 & 2025-02-04 21:07 & 21:12 & 21:16 & 6 & -3 & 13981 & C4.3 & Yes \\
182 & 2025-02-05 01:01 & 01:09 & 01:14 & 19 & 29 & 13977 & C7.9 & No \\
183 & 2025-02-05 03:12 & 03:15 & 03:22 & 6 & 0 & 13978 & M1.2 & No \\
184 & 2025-02-05 07:09 & 07:15 & 07:23 & 13 & 11 & 13984 & C2.7 & No \\
185 & 2025-02-05 07:44 & 07:50 & 07:57 & 19 & 32 & 13977 & M2.8 & No \\
186 & 2025-02-05 11:50 & 11:53 & 11:57 & 5 & 4 & 13981 & C4.0 & Yes \\
187 & 2025-02-05 13:56 & 14:03 & 14:08 & 10 & 33 & 13976 & C2.1 & Yes \\
188 & 2025-02-05 14:40 & 14:46 & 14:54 & -17 & 54 & 13974 & C1.9 & Yes \\
189 & 2025-02-05 15:03 & 15:11 & 15:13 & 12 & 14 & 13981 & C4.1 & Yes \\
190 & 2025-02-05 15:13 & 15:23 & 15:34 & 11 & 15 & 13981 & C9.3 & Yes \\
191 & 2025-02-05 16:14 & 16:20 & 16:31 & 10 & 34 & 13976 & C4.6 & Yes \\
192 & 2025-02-05 17:12 & 17:33 & 17:46 & 11 & 17 & 13981 & C4.0 & Yes \\
193 & 2025-02-05 18:25 & 18:28 & 18:32 & 19 & 38 & 13977 & C4.4 & Yes \\
194 & 2025-02-05 19:02 & 19:08 & 19:14 & 13 & 21 & 13984 & C1.9 & Yes \\
195 & 2025-02-05 19:52 & 20:08 & 20:18 & 20 & 37 & 13977 & C2.4 & Yes \\
196 & 2025-02-05 20:18 & 20:24 & 20:29 & 11 & 27 & 13978 & C1.8 & Yes \\
197 & 2025-02-05 21:59 & 22:04 & 22:08 & 19 & 41 & 13977 & C2.7 & Yes \\
198 & 2025-02-05 22:13 & 22:19 & 22:23 & 5 & 10 & 13981 & C1.8 & Yes \\
199 & 2025-02-05 22:23 & 22:42 & 22:52 & 4 & 12 & 13981 & C2.3 & Yes \\
200 & 2025-02-05 23:26 & 23:40 & 23:50 & 17 & 40 & 13977 & C4.1 & Yes \\
201 & 2025-02-06 00:29 & 00:44 & 01:02 & 8 & 27 & 13978 & C3.6 & No \\
202 & 2025-02-06 02:41 & 03:00 & 03:13 & 5 & 16 & 13981 & C2.6 & No \\
203 & 2025-02-06 03:22 & 03:28 & 03:46 & 5 & 16 & 13981 & C3.0 & No \\
204 & 2025-02-06 04:18 & 04:32 & 04:48 & 10 & 23 & 13981 & C3.8 & No \\
205 & 2025-02-06 05:27 & 05:48 & 06:03 & 15 & 42 & 13977 & C3.7 & No \\
206 & 2025-02-06 06:32 & 06:42 & 06:50 & 22 & 41 & 13977 & C2.4 & No \\
207 & 2025-02-06 07:21 & 07:28 & 07:38 & 11 & 36 & 13978 & C2.3 & No \\
208 & 2025-02-06 08:12 & 08:40 & 08:56 & 13 & 25 & 13984 & C4.7 & Yes \\
209 & 2025-02-06 09:05 & 09:10 & 09:14 & 5 & 16 & 13981 & C3.7 & Yes \\
210 & 2025-02-06 10:47 & 11:04 & 11:16 & 5 & 16 & 13981 & M7.6 & Yes \\
211 & 2025-02-06 13:04 & 13:14 & 13:30 & 11 & 29 & 13981 & C4.8 & Yes \\
212 & 2025-02-06 14:18 & 14:33 & 14:37 & 12 & 30 & 13984 & C5.4 & Yes \\
213 & 2025-02-06 14:37 & 14:44 & 14:48 & 12 & 29 & 13984 & C5.5 & Yes \\
214 & 2025-02-06 16:43 & 16:50 & 16:54 & 5 & 27 & 13981 & C3.7 & Yes \\
215 & 2025-02-06 18:21 & 18:30 & 18:39 & 4 & 26 & 13981 & C2.3 & Yes \\
216 & 2025-02-06 19:15 & 19:20 & 19:25 & 13 & 38 & 13978 & C2.6 & Yes \\
217 & 2025-02-06 19:31 & 19:40 & 19:50 & 4 & 27 & 13981 & C4.2 & Yes \\
218 & 2025-02-06 21:39 & 21:47 & 21:57 & 4 & 28 & 13978 & C2.3 & Yes \\
219 & 2025-02-06 22:25 & 22:35 & 22:45 & 14 & 51 & - & C9.3 & Yes \\
220 & 2025-02-06 23:12 & 23:27 & 23:39 & 12 & 35 & 13976 & M2.3 & Yes \\
221 & 2025-02-07 00:54 & 01:06 & 01:11 & 4 & 29 & 13981 & C2.9 & No \\
222 & 2025-02-07 01:11 & 01:17 & 01:24 & 15 & 53 & 13977 & C3.8 & No \\
223 & 2025-02-07 02:16 & 02:21 & 02:30 & 15 & 54 & 13977 & C3.9 & No \\
224 & 2025-02-07 03:36 & 03:41 & 03:45 & 4 & 27 & 13981 & C2.3 & No \\
225 & 2025-02-07 04:19 & 04:31 & 04:38 & 14 & 40 & 13984 & C3.2 & No \\
226 & 2025-02-07 05:07 & 05:28 & 05:38 & 4 & 32 & 13981 & C3.3 & No \\
227 & 2025-02-07 06:18 & 06:30 & 06:46 & 5 & 31 & 13981 & M1.6 & No \\
228 & 2025-02-07 06:41 & 06:46 & 06:50 & 5 & 32 & 13981 & M1.1 & No \\
229 & 2025-02-07 07:12 & 07:21 & 07:38 & 6 & 25 & - & M3.2 & No \\
230 & 2025-02-07 08:59 & 09:21 & 09:38 & 9 & 35 & 13981 & M7.6 & Yes \\
231 & 2025-02-07 12:06 & 12:13 & 12:21 & 12 & 43 & 13984 & C9.1 & Yes \\
232 & 2025-02-07 14:03 & 14:19 & 14:38 & 13 & 57 & 13976 & C3.0 & Yes \\
233 & 2025-02-07 15:24 & 15:34 & 15:45 & 8 & 41 & 13981 & C2.5 & Yes \\
234 & 2025-02-07 17:02 & 17:09 & 17:16 & 7 & -52 & 13986 & C2.1 & Yes \\
235 & 2025-02-07 17:16 & 17:19 & 17:24 & 10 & 39 & 13978 & C2.1 & Yes \\
236 & 2025-02-07 17:37 & 17:46 & 17:54 & 5 & 38 & 13981 & C2.2 & Yes \\
237 & 2025-02-07 23:03 & 23:13 & 23:17 & 14 & 51 & 13978 & C3.0 & Yes \\
238 & 2025-02-08 00:33 & 00:53 & 01:10 & 7 & 35 & 13981 & C5.0 & No \\
239 & 2025-02-08 02:44 & 02:49 & 02:53 & 12 & 54 & 13978 & C2.0 & No \\
240 & 2025-02-08 03:42 & 03:55 & 04:10 & 4 & 39 & 13981 & C3.0 & No \\
241 & 2025-02-08 05:02 & 05:09 & 05:13 & 9 & 45 & 13981 & C3.6 & No \\
242 & 2025-02-08 08:03 & 08:12 & 08:16 & 5 & 42 & 13981 & C2.0 & Yes \\
243 & 2025-02-08 08:20 & 08:27 & 08:32 & 16 & 71 & 13977 & C3.9 & Yes \\
244 & 2025-02-08 08:57 & 09:27 & 09:44 & 6 & 40 & 13981 & M2.1 & Yes \\
245 & 2025-02-08 10:58 & 11:02 & 11:06 & 13 & 59 & 13978 & C7.8 & Yes \\
246 & 2025-02-08 11:21 & 11:25 & 11:34 & 13 & 59 & 13978 & C3.2 & Yes \\
247 & 2025-02-08 12:43 & 12:54 & 12:58 & 13 & 59 & 13978 & C8.1 & Yes \\
248 & 2025-02-08 15:39 & 15:43 & 15:47 & 13 & 61 & 13978 & C2.3 & Yes \\
249 & 2025-02-08 15:47 & 15:53 & 15:57 & 13 & 63 & 13978 & C3.7 & Yes \\
250 & 2025-02-08 18:25 & 18:28 & 18:32 & 13 & 62 & 13976 & C2.6 & Yes \\
%\caption{List of the solar flares, which occurred during the period of observations. Information from NOAA/SWPC.} 
\end{longtable}
\begin{longtable}{lrrrrrrrrrrrr}
\caption{Signed VLF--GOES cross-correlation results over the $\pm360$~s lag-search interval. For each VLF--X-ray pairing, $\rho_{\max}$ and $\rho_{\min}$ are the maximum and minimum values of the cross-correlation function, respectively. The coefficient with the larger absolute magnitude, and therefore retained as the dominant signed correlation extremum, is shown in bold; the corresponding lag is reported as $\Delta t_{*}$. Boundary-limited solutions with $|\Delta t_{*}|=360$~s are marked with $\dagger$ and are retained for completeness but are not interpreted as resolved lag measurements.}\label{tab_correlation}\\

\toprule
\multicolumn{1}{c}{} &
\multicolumn{3}{c}{\textbf{21.4~kHz -- X-ray A chan.}} &
\multicolumn{3}{c}{\textbf{21.4~kHz -- X-ray B chan.}} &
\multicolumn{3}{c}{\textbf{24.0~kHz -- X-ray A chan.}} &
\multicolumn{3}{c}{\textbf{24.0~kHz -- X-ray B chan.}} \\

ID
& $\Delta t_{*}$ & $\rho_{\max}$ & $\rho_{\min}$
& $\Delta t_{*}$ & $\rho_{\max}$ & $\rho_{\min}$
& $\Delta t_{*}$ & $\rho_{\max}$ & $\rho_{\min}$
& $\Delta t_{*}$ & $\rho_{\max}$ & $\rho_{\min}$ \\

\midrule
\endfirsthead

\toprule
\multicolumn{1}{c}{} &
\multicolumn{3}{c}{\textbf{21.4~kHz -- X-ray A chan.}} &
\multicolumn{3}{c}{\textbf{21.4~kHz -- X-ray B chan.}} &
\multicolumn{3}{c}{\textbf{24.0~kHz -- X-ray A chan.}} &
\multicolumn{3}{c}{\textbf{24.0~kHz -- X-ray B chan.}} \\

ID
& $\Delta t_{*}$ & $\rho_{\max}$ & $\rho_{\min}$
& $\Delta t_{*}$ & $\rho_{\max}$ & $\rho_{\min}$
& $\Delta t_{*}$ & $\rho_{\max}$ & $\rho_{\min}$
& $\Delta t_{*}$ & $\rho_{\max}$ & $\rho_{\min}$ \\

\midrule
\endhead

\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot

\bottomrule
\endlastfoot

1 & -30 & -0.37 & \textbf{-0.63} & -30 & -0.44 & \textbf{-0.65} & -320 & -0.60 & \textbf{-0.89} & -320 & -0.67 & \textbf{-0.89} \\
2 & 220 & 0.47 & \textbf{-0.78} & 200 & 0.34 & \textbf{-0.91} & 220 & 0.39 & \textbf{-0.78} & 220 & 0.15 & \textbf{-0.86} \\
3 & 160 & \textbf{0.92} & 0.06 & 90 & \textbf{0.97} & 0.40 & 150 & \textbf{0.87} & 0.14 & 70 & \textbf{0.94} & 0.46 \\
4 & -340 & 0.87 & \textbf{-0.95} & -340 & 0.89 & \textbf{-0.96} & -330 & 0.87 & \textbf{-0.95} & -330 & 0.86 & \textbf{-0.95} \\
5 & 100 & \textbf{0.72} & -0.51 & 90 & \textbf{0.74} & -0.53 & 120 & \textbf{0.49} & -0.37 & 100 & \textbf{0.48} & -0.36 \\
6 & -170 & \textbf{0.76} & -0.68 & -210 & \textbf{0.71} & -0.69 & 360$^{\dagger}$ & \textbf{0.56} & -0.33 & -160 & \textbf{0.62} & -0.26 \\
7 & 360$^{\dagger}$ & 0.40 & \textbf{-0.64} & 360$^{\dagger}$ & 0.31 & \textbf{-0.61} & 360$^{\dagger}$ & 0.17 & \textbf{-0.67} & 240 & 0.14 & \textbf{-0.65} \\
8 & 360$^{\dagger}$ & 0.35 & \textbf{-0.53} & 360$^{\dagger}$ & -0.35 & \textbf{-0.90} & 360$^{\dagger}$ & \textbf{0.34} & -0.31 & 360$^{\dagger}$ & \textbf{0.74} & 0.29 \\
9 & -10 & \textbf{0.96} & 0.33 & -360$^{\dagger}$ & \textbf{0.95} & 0.11 & 360$^{\dagger}$ & \textbf{0.37} & 0.11 & -200 & \textbf{0.57} & 0.25 \\
10 & 160 & \textbf{0.76} & 0.34 & 100 & \textbf{0.79} & 0.56 & -360$^{\dagger}$ & 0.35 & \textbf{-0.52} & -360$^{\dagger}$ & 0.35 & \textbf{-0.43} \\
11 & -100 & \textbf{0.52} & -0.31 & 360$^{\dagger}$ & 0.45 & \textbf{-0.52} & -360$^{\dagger}$ & 0.64 & \textbf{-0.89} & -360$^{\dagger}$ & 0.78 & \textbf{-0.87} \\
12 & 360$^{\dagger}$ & \textbf{0.79} & -0.60 & 360$^{\dagger}$ & \textbf{0.79} & -0.62 & 360$^{\dagger}$ & \textbf{0.68} & -0.59 & 360$^{\dagger}$ & \textbf{0.69} & -0.59 \\
13 & 180 & \textbf{0.85} & -0.76 & 160 & \textbf{0.93} & -0.81 & -330 & 0.74 & \textbf{-0.88} & -360$^{\dagger}$ & 0.86 & \textbf{-0.91} \\
14 & -360$^{\dagger}$ & \textbf{0.84} & -0.50 & 360$^{\dagger}$ & 0.56 & \textbf{-0.81} & -210 & \textbf{0.57} & -0.19 & 360$^{\dagger}$ & 0.50 & \textbf{-0.57} \\
15 & -110 & 0.45 & \textbf{-0.94} & -130 & 0.75 & \textbf{-0.98} & -100 & 0.46 & \textbf{-0.94} & -120 & 0.78 & \textbf{-0.99} \\
16 & 100 & \textbf{0.92} & -0.59 & 50 & \textbf{0.95} & -0.25 & 100 & \textbf{0.96} & -0.47 & 50 & \textbf{0.94} & -0.21 \\
17 & 260 & \textbf{0.30} & 0.10 & -360$^{\dagger}$ & \textbf{0.11} & -0.02 & -310 & \textbf{0.26} & 0.10 & -360$^{\dagger}$ & \textbf{0.21} & -0.09 \\
18 & 150 & \textbf{0.72} & -0.46 & 60 & \textbf{0.66} & -0.04 & 160 & \textbf{0.87} & -0.24 & 50 & \textbf{0.90} & 0.28 \\
19 & 200 & 0.50 & \textbf{-0.84} & -330 & 0.43 & \textbf{-0.80} & 200 & 0.49 & \textbf{-0.86} & 130 & 0.39 & \textbf{-0.82} \\
20 & 280 & -0.04 & \textbf{-0.83} & 220 & -0.55 & \textbf{-0.83} & 360$^{\dagger}$ & 0.71 & \textbf{-0.72} & 360$^{\dagger}$ & 0.34 & \textbf{-0.69} \\
21 & -360$^{\dagger}$ & \textbf{0.59} & -0.48 & -50 & 0.47 & \textbf{-0.53} & -60 & 0.66 & \textbf{-0.78} & 360$^{\dagger}$ & \textbf{0.80} & -0.73 \\
22 & -360$^{\dagger}$ & \textbf{0.77} & -0.65 & -20 & -0.22 & \textbf{-0.93} & -360$^{\dagger}$ & \textbf{0.96} & -0.31 & 360$^{\dagger}$ & 0.18 & \textbf{-0.80} \\
23 & -160 & \textbf{0.78} & -0.38 & 360$^{\dagger}$ & 0.62 & \textbf{-0.78} & -360$^{\dagger}$ & \textbf{0.60} & 0.03 & 70 & 0.57 & \textbf{-0.58} \\
24 & 360$^{\dagger}$ & \textbf{0.42} & -0.02 & 360$^{\dagger}$ & \textbf{0.71} & 0.42 & 100 & \textbf{0.76} & 0.51 & 50 & \textbf{0.88} & 0.81 \\
25 & 120 & \textbf{0.87} & -0.48 & 110 & \textbf{0.83} & -0.13 & 70 & \textbf{0.91} & -0.66 & 30 & \textbf{0.90} & -0.46 \\
26 & 210 & \textbf{0.98} & -0.62 & 200 & \textbf{0.98} & 0.15 & 360$^{\dagger}$ & \textbf{0.70} & -0.40 & 360$^{\dagger}$ & \textbf{0.69} & -0.47 \\
27 & -30 & \textbf{0.77} & 0.38 & 310 & -0.07 & \textbf{-0.85} & 240 & 0.59 & \textbf{-0.67} & -280 & 0.61 & \textbf{-0.86} \\
28 & 90 & \textbf{0.76} & -0.66 & 360$^{\dagger}$ & \textbf{0.79} & -0.59 & 360$^{\dagger}$ & \textbf{0.87} & -0.50 & 360$^{\dagger}$ & \textbf{0.89} & -0.43 \\
29 & -290 & \textbf{0.84} & -0.81 & 180 & 0.78 & \textbf{-0.80} & 360$^{\dagger}$ & \textbf{0.70} & -0.65 & 360$^{\dagger}$ & \textbf{0.81} & -0.63 \\
30 & -210 & 0.83 & \textbf{-0.87} & -300 & 0.82 & \textbf{-0.88} & 330 & \textbf{0.77} & -0.64 & 270 & \textbf{0.72} & -0.58 \\
31 & 210 & \textbf{0.87} & -0.85 & 130 & \textbf{0.84} & -0.62 & 240 & \textbf{0.77} & -0.76 & 130 & \textbf{0.83} & -0.54 \\
32 & -340 & 0.10 & \textbf{-0.92} & -350 & -0.23 & \textbf{-0.90} & -260 & -0.01 & \textbf{-0.71} & -310 & -0.22 & \textbf{-0.67} \\
33 & 360$^{\dagger}$ & \textbf{0.60} & -0.54 & 360$^{\dagger}$ & \textbf{0.62} & -0.53 & -320 & 0.67 & \textbf{-0.74} & -360$^{\dagger}$ & 0.69 & \textbf{-0.74} \\
34 & 190 & \textbf{0.63} & -0.17 & 110 & \textbf{0.72} & -0.24 & 190 & \textbf{0.59} & -0.26 & 100 & \textbf{0.68} & -0.32 \\
35 & -110 & \textbf{0.68} & -0.14 & -150 & \textbf{0.60} & -0.23 & -120 & \textbf{0.42} & -0.36 & 360$^{\dagger}$ & 0.27 & \textbf{-0.35} \\
36 & 350 & \textbf{0.87} & -0.46 & 320 & \textbf{0.86} & -0.02 & 360$^{\dagger}$ & \textbf{0.85} & -0.66 & 360$^{\dagger}$ & \textbf{0.87} & -0.25 \\
37 & -240 & 0.06 & \textbf{-0.94} & -300 & 0.13 & \textbf{-0.96} & -220 & -0.08 & \textbf{-0.95} & -280 & 0.00 & \textbf{-0.98} \\
38 & 170 & 0.83 & \textbf{-0.92} & -350 & \textbf{0.85} & -0.84 & 240 & 0.53 & \textbf{-0.76} & 180 & 0.10 & \textbf{-0.84} \\
39 & -80 & \textbf{0.87} & 0.63 & -360$^{\dagger}$ & \textbf{0.94} & 0.10 & -360$^{\dagger}$ & 0.28 & \textbf{-0.53} & 360$^{\dagger}$ & \textbf{0.66} & -0.39 \\
40 & 200 & \textbf{0.93} & -0.37 & 20 & \textbf{0.97} & 0.73 & 40 & 0.49 & \textbf{-0.95} & -30 & -0.38 & \textbf{-0.97} \\
41 & -250 & \textbf{0.96} & -0.07 & -270 & \textbf{0.98} & -0.05 & 180 & 0.33 & \textbf{-0.80} & 150 & 0.25 & \textbf{-0.83} \\
42 & 360$^{\dagger}$ & \textbf{0.69} & 0.05 & 360$^{\dagger}$ & \textbf{0.84} & 0.55 & 360$^{\dagger}$ & \textbf{0.65} & 0.25 & 360$^{\dagger}$ & \textbf{0.83} & 0.69 \\
43 & -360$^{\dagger}$ & 0.39 & \textbf{-0.54} & 360$^{\dagger}$ & \textbf{0.49} & -0.41 & -360$^{\dagger}$ & 0.36 & \textbf{-0.73} & 360$^{\dagger}$ & \textbf{0.66} & -0.57 \\
44 & 360$^{\dagger}$ & 0.30 & \textbf{-0.30} & -360$^{\dagger}$ & \textbf{0.41} & -0.40 & -20 & \textbf{0.41} & -0.15 & -170 & \textbf{0.42} & -0.13 \\
45 & 360$^{\dagger}$ & \textbf{0.87} & -0.84 & 260 & \textbf{0.91} & -0.62 & 310 & \textbf{0.87} & -0.87 & 250 & \textbf{0.83} & -0.81 \\
46 & -300 & 0.49 & \textbf{-0.86} & -320 & 0.73 & \textbf{-0.90} & 250 & \textbf{0.79} & -0.67 & 230 & \textbf{0.87} & -0.71 \\
47 & 300 & 0.30 & \textbf{-0.54} & -20 & -0.04 & \textbf{-0.45} & -90 & -0.02 & \textbf{-0.34} & -170 & 0.06 & \textbf{-0.22} \\
48 & -360$^{\dagger}$ & -0.30 & \textbf{-0.71} & -360$^{\dagger}$ & -0.32 & \textbf{-0.64} & 240 & \textbf{0.55} & 0.01 & 220 & \textbf{0.53} & 0.08 \\
49 & 120 & \textbf{0.49} & -0.22 & -100 & \textbf{0.51} & 0.04 & 290 & \textbf{0.89} & -0.45 & 190 & \textbf{0.91} & -0.09 \\
50 & -360$^{\dagger}$ & 0.22 & \textbf{-0.57} & -360$^{\dagger}$ & 0.39 & \textbf{-0.43} & -280 & 0.25 & \textbf{-0.58} & -360$^{\dagger}$ & 0.45 & \textbf{-0.53} \\
51 & 300 & \textbf{0.66} & -0.58 & -350 & 0.67 & \textbf{-0.68} & 150 & \textbf{0.65} & -0.60 & -360$^{\dagger}$ & 0.52 & \textbf{-0.62} \\
52 & -330 & \textbf{0.84} & -0.60 & -350 & \textbf{0.90} & -0.58 & -80 & 0.55 & \textbf{-0.89} & -80 & 0.60 & \textbf{-0.91} \\
53 & 310 & \textbf{0.71} & 0.11 & 290 & \textbf{0.51} & -0.01 & 100 & 0.22 & \textbf{-0.66} & 20 & 0.61 & \textbf{-0.67} \\
54 & 360$^{\dagger}$ & \textbf{0.44} & -0.33 & 360$^{\dagger}$ & \textbf{0.57} & -0.34 & -160 & 0.54 & \textbf{-0.70} & -190 & 0.67 & \textbf{-0.74} \\
55 & 350 & \textbf{0.88} & -0.46 & 350 & \textbf{0.84} & -0.48 & 310 & \textbf{0.88} & -0.71 & 360$^{\dagger}$ & \textbf{0.94} & -0.78 \\
56 & -360$^{\dagger}$ & 0.40 & \textbf{-0.59} & 190 & \textbf{0.50} & -0.26 & -360$^{\dagger}$ & 0.44 & \textbf{-0.75} & 230 & \textbf{0.58} & -0.43 \\
57 & -360$^{\dagger}$ & \textbf{0.68} & -0.04 & -360$^{\dagger}$ & \textbf{0.54} & -0.40 & -360$^{\dagger}$ & \textbf{0.78} & -0.08 & -360$^{\dagger}$ & \textbf{0.74} & -0.42 \\
58 & 340 & \textbf{0.63} & -0.57 & 230 & \textbf{0.86} & 0.18 & 320 & \textbf{0.66} & -0.58 & 220 & \textbf{0.87} & 0.19 \\
59 & -360$^{\dagger}$ & \textbf{0.62} & -0.43 & 360$^{\dagger}$ & 0.41 & \textbf{-0.71} & 90 & \textbf{0.47} & -0.16 & -120 & \textbf{0.50} & -0.03 \\
60 & 230 & \textbf{0.69} & -0.54 & -90 & \textbf{0.78} & -0.18 & 80 & 0.45 & \textbf{-0.85} & 80 & 0.47 & \textbf{-0.80} \\
61 & 100 & \textbf{0.80} & -0.63 & 70 & \textbf{0.87} & -0.33 & 110 & \textbf{0.85} & -0.52 & 80 & \textbf{0.91} & -0.18 \\
62 & 190 & \textbf{0.87} & -0.58 & 120 & \textbf{0.85} & -0.20 & 360$^{\dagger}$ & \textbf{0.69} & -0.10 & 350 & \textbf{0.68} & 0.28 \\
63 & -130 & \textbf{0.74} & -0.74 & 180 & 0.60 & \textbf{-0.67} & 110 & 0.68 & \textbf{-0.69} & 80 & 0.61 & \textbf{-0.66} \\
64 & 70 & \textbf{0.93} & -0.65 & 60 & \textbf{0.96} & -0.68 & -320 & \textbf{0.93} & -0.72 & -340 & \textbf{0.97} & -0.75 \\
65 & 240 & \textbf{0.93} & 0.65 & -30 & \textbf{0.97} & 0.76 & 300 & \textbf{0.95} & 0.74 & -30 & \textbf{0.97} & 0.84 \\
66 & 240 & \textbf{0.90} & -0.77 & -320 & 0.83 & \textbf{-0.86} & -40 & 0.34 & \textbf{-0.48} & -100 & 0.28 & \textbf{-0.47} \\
67 & 240 & \textbf{0.42} & -0.26 & 190 & \textbf{0.44} & -0.24 & -240 & \textbf{0.69} & -0.57 & -270 & \textbf{0.72} & -0.70 \\
68 & -360$^{\dagger}$ & 0.54 & \textbf{-0.73} & -160 & \textbf{0.79} & -0.61 & -360$^{\dagger}$ & 0.50 & \textbf{-0.71} & 360$^{\dagger}$ & \textbf{0.63} & -0.59 \\
69 & -270 & 0.35 & \textbf{-0.46} & -300 & 0.15 & \textbf{-0.45} & 360$^{\dagger}$ & 0.24 & \textbf{-0.52} & 360$^{\dagger}$ & 0.19 & \textbf{-0.58} \\
70 & -120 & 0.05 & \textbf{-0.52} & -350 & 0.25 & \textbf{-0.47} & -140 & -0.09 & \textbf{-0.55} & -310 & -0.15 & \textbf{-0.60} \\
71 & -360$^{\dagger}$ & -0.37 & \textbf{-0.92} & -360$^{\dagger}$ & -0.32 & \textbf{-0.89} & -360$^{\dagger}$ & -0.48 & \textbf{-0.72} & -300 & -0.49 & \textbf{-0.70} \\
72 & -360$^{\dagger}$ & \textbf{0.83} & -0.75 & -80 & 0.61 & \textbf{-0.86} & 330 & 0.58 & \textbf{-0.85} & 300 & 0.64 & \textbf{-0.85} \\
73 & -360$^{\dagger}$ & 0.85 & \textbf{-0.92} & -360$^{\dagger}$ & 0.91 & \textbf{-0.99} & 240 & 0.72 & \textbf{-0.73} & -110 & \textbf{0.72} & -0.65 \\
74 & -360$^{\dagger}$ & \textbf{0.81} & -0.22 & 360$^{\dagger}$ & 0.49 & \textbf{-0.52} & 200 & \textbf{0.37} & -0.34 & 170 & \textbf{0.52} & -0.11 \\
75 & -290 & 0.80 & \textbf{-0.81} & -310 & 0.69 & \textbf{-0.80} & -290 & 0.39 & \textbf{-0.71} & -310 & 0.23 & \textbf{-0.72} \\
76 & 60 & \textbf{0.73} & -0.36 & 30 & \textbf{0.67} & -0.14 & 180 & 0.75 & \textbf{-0.89} & 160 & 0.55 & \textbf{-0.93} \\
77 & 350 & \textbf{0.91} & -0.57 & 360$^{\dagger}$ & \textbf{0.94} & -0.52 & 330 & \textbf{0.91} & 0.06 & 10 & \textbf{0.89} & 0.35 \\
78 & 140 & \textbf{0.90} & -0.58 & 130 & \textbf{0.83} & -0.49 & 130 & \textbf{0.78} & -0.60 & 120 & \textbf{0.81} & -0.47 \\
79 & -310 & 0.77 & \textbf{-0.80} & 70 & \textbf{0.81} & -0.78 & 100 & \textbf{0.91} & -0.60 & 80 & \textbf{0.94} & -0.71 \\
80 & 300 & \textbf{0.83} & -0.75 & 280 & \textbf{0.87} & -0.74 & 70 & \textbf{0.82} & -0.69 & 70 & \textbf{0.80} & -0.73 \\
81 & 300 & 0.03 & \textbf{-0.48} & 300 & -0.05 & \textbf{-0.41} & 360$^{\dagger}$ & 0.26 & \textbf{-0.37} & 360$^{\dagger}$ & 0.13 & \textbf{-0.34} \\
82 & 100 & 0.15 & \textbf{-0.45} & 120 & -0.07 & \textbf{-0.47} & -40 & -0.06 & \textbf{-0.66} & -360$^{\dagger}$ & 0.28 & \textbf{-0.49} \\
83 & 80 & 0.84 & \textbf{-0.90} & 50 & 0.88 & \textbf{-0.93} & -360$^{\dagger}$ & 0.82 & \textbf{-0.95} & -360$^{\dagger}$ & 0.80 & \textbf{-0.97} \\
84 & -360$^{\dagger}$ & 0.48 & \textbf{-0.90} & 360$^{\dagger}$ & \textbf{0.87} & -0.53 & 120 & 0.48 & \textbf{-0.58} & 50 & -0.07 & \textbf{-0.75} \\
85 & 340 & \textbf{0.87} & -0.46 & 280 & \textbf{0.92} & 0.12 & 360$^{\dagger}$ & \textbf{0.79} & -0.74 & 360$^{\dagger}$ & \textbf{0.78} & -0.62 \\
86 & -360$^{\dagger}$ & \textbf{0.96} & -0.83 & -360$^{\dagger}$ & \textbf{0.95} & -0.87 & 350 & \textbf{0.87} & -0.60 & 340 & \textbf{0.87} & -0.56 \\
87 & 360$^{\dagger}$ & \textbf{0.36} & -0.16 & 360$^{\dagger}$ & \textbf{0.50} & -0.07 & 70 & 0.34 & \textbf{-0.59} & -30 & 0.19 & \textbf{-0.54} \\
88 & -360$^{\dagger}$ & \textbf{0.74} & -0.63 & 360$^{\dagger}$ & 0.57 & \textbf{-0.81} & 360$^{\dagger}$ & 0.66 & \textbf{-0.82} & 320 & 0.44 & \textbf{-0.89} \\
89 & 150 & 0.42 & \textbf{-0.92} & 140 & 0.46 & \textbf{-0.85} & 150 & 0.40 & \textbf{-0.93} & 150 & 0.48 & \textbf{-0.89} \\
90 & 360$^{\dagger}$ & 0.56 & \textbf{-0.70} & 360$^{\dagger}$ & 0.20 & \textbf{-0.85} & 0 & \textbf{0.80} & -0.59 & 360$^{\dagger}$ & 0.58 & \textbf{-0.84} \\
91 & 270 & \textbf{0.79} & 0.51 & 130 & \textbf{0.88} & 0.81 & 290 & \textbf{0.84} & 0.30 & 130 & \textbf{0.88} & 0.63 \\
92 & 360$^{\dagger}$ & \textbf{0.79} & -0.64 & 360$^{\dagger}$ & \textbf{0.84} & -0.48 & -200 & \textbf{0.77} & -0.49 & -240 & \textbf{0.81} & -0.64 \\
93 & 230 & \textbf{0.68} & -0.22 & 200 & \textbf{0.77} & -0.08 & 270 & 0.53 & \textbf{-0.81} & 260 & 0.54 & \textbf{-0.85} \\
94 & 300 & -0.43 & \textbf{-0.99} & 290 & -0.68 & \textbf{-0.99} & 360$^{\dagger}$ & \textbf{0.73} & -0.47 & 360$^{\dagger}$ & \textbf{0.74} & -0.59 \\
95 & 150 & -0.43 & \textbf{-0.94} & 40 & -0.75 & \textbf{-0.97} & 360$^{\dagger}$ & \textbf{0.81} & 0.26 & 300 & \textbf{0.85} & 0.55 \\
96 & 360$^{\dagger}$ & 0.55 & \textbf{-0.59} & 360$^{\dagger}$ & 0.48 & \textbf{-0.65} & -300 & 0.32 & \textbf{-0.51} & -330 & 0.42 & \textbf{-0.67} \\
97 & 360$^{\dagger}$ & \textbf{0.52} & -0.05 & 360$^{\dagger}$ & \textbf{0.47} & -0.10 & 190 & \textbf{0.47} & -0.35 & 190 & \textbf{0.49} & -0.17 \\
98 & 120 & \textbf{0.44} & -0.30 & 360$^{\dagger}$ & \textbf{0.58} & 0.21 & 320 & 0.03 & \textbf{-0.50} & -360$^{\dagger}$ & -0.21 & \textbf{-0.53} \\
99 & 310 & \textbf{0.90} & -0.37 & 280 & \textbf{0.88} & -0.36 & 330 & \textbf{0.91} & -0.64 & 280 & \textbf{0.93} & -0.51 \\
100 & 10 & \textbf{0.73} & -0.45 & -10 & \textbf{0.76} & -0.37 & 160 & 0.42 & \textbf{-0.63} & 160 & 0.43 & \textbf{-0.59} \\
101 & -360$^{\dagger}$ & 0.71 & \textbf{-0.85} & 360$^{\dagger}$ & \textbf{0.90} & -0.54 & -360$^{\dagger}$ & 0.68 & \textbf{-0.70} & -140 & \textbf{0.79} & -0.45 \\
102 & -20 & \textbf{0.97} & 0.66 & -140 & \textbf{0.98} & 0.59 & 10 & \textbf{0.94} & 0.68 & -130 & \textbf{0.98} & 0.67 \\
103 & 360$^{\dagger}$ & 0.53 & \textbf{-0.69} & 360$^{\dagger}$ & 0.48 & \textbf{-0.66} & 360$^{\dagger}$ & 0.68 & \textbf{-0.83} & 360$^{\dagger}$ & 0.64 & \textbf{-0.82} \\
104 & 70 & \textbf{0.71} & 0.07 & -80 & \textbf{0.75} & -0.11 & -120 & \textbf{0.32} & -0.15 & -140 & \textbf{0.29} & -0.16 \\
105 & -240 & 0.88 & \textbf{-0.95} & -260 & 0.76 & \textbf{-0.91} & -270 & 0.57 & \textbf{-0.85} & -290 & 0.46 & \textbf{-0.76} \\
106 & -270 & 0.87 & \textbf{-0.96} & -310 & 0.91 & \textbf{-0.96} & -260 & 0.90 & \textbf{-0.94} & -290 & 0.93 & \textbf{-0.95} \\
107 & 180 & \textbf{0.95} & -0.81 & 160 & \textbf{0.94} & -0.84 & -210 & 0.86 & \textbf{-0.89} & 130 & \textbf{0.88} & -0.83 \\
108 & 190 & \textbf{0.84} & -0.77 & 170 & \textbf{0.87} & -0.84 & -240 & 0.72 & \textbf{-0.81} & -280 & 0.73 & \textbf{-0.87} \\
109 & -360$^{\dagger}$ & \textbf{0.83} & -0.41 & -360$^{\dagger}$ & \textbf{0.68} & -0.53 & -360$^{\dagger}$ & \textbf{0.77} & -0.47 & -360$^{\dagger}$ & \textbf{0.59} & -0.55 \\
110 & -190 & \textbf{0.77} & -0.67 & 120 & 0.68 & \textbf{-0.81} & 130 & 0.64 & \textbf{-0.67} & 120 & 0.52 & \textbf{-0.78} \\
111 & 170 & \textbf{0.93} & -0.64 & 150 & \textbf{0.93} & -0.58 & 280 & 0.90 & \textbf{-0.91} & 260 & 0.78 & \textbf{-0.91} \\
112 & 230 & 0.64 & \textbf{-0.78} & 200 & 0.39 & \textbf{-0.92} & 200 & 0.49 & \textbf{-0.73} & 180 & 0.04 & \textbf{-0.82} \\
113 & 340 & \textbf{0.89} & -0.64 & 340 & \textbf{0.94} & -0.69 & 350 & \textbf{0.79} & -0.78 & -180 & 0.84 & \textbf{-0.84} \\
114 & 110 & \textbf{0.88} & -0.83 & 80 & \textbf{0.95} & -0.92 & 100 & \textbf{0.91} & -0.77 & 80 & \textbf{0.98} & -0.86 \\
115 & 330 & 0.77 & \textbf{-0.90} & 320 & 0.83 & \textbf{-0.96} & 290 & 0.58 & \textbf{-0.90} & 260 & 0.65 & \textbf{-0.88} \\
116 & 120 & \textbf{0.80} & -0.80 & 80 & \textbf{0.87} & -0.57 & 160 & \textbf{0.71} & -0.60 & 160 & \textbf{0.74} & -0.71 \\
117 & 320 & 0.80 & \textbf{-0.88} & -310 & \textbf{0.89} & -0.75 & 360$^{\dagger}$ & 0.80 & \textbf{-0.94} & 330 & 0.89 & \textbf{-0.90} \\
118 & -250 & 0.79 & \textbf{-0.91} & -270 & 0.83 & \textbf{-0.91} & -330 & 0.90 & \textbf{-0.97} & -360$^{\dagger}$ & 0.95 & \textbf{-0.97} \\
119 & 120 & \textbf{0.88} & -0.87 & 90 & \textbf{0.87} & -0.76 & -320 & 0.86 & \textbf{-0.89} & 100 & \textbf{0.90} & -0.81 \\
120 & -220 & \textbf{0.73} & -0.64 & 220 & 0.68 & \textbf{-0.85} & -190 & \textbf{0.82} & -0.47 & 360$^{\dagger}$ & 0.79 & \textbf{-0.81} \\
121 & 20 & 0.68 & \textbf{-0.88} & 0 & 0.58 & \textbf{-0.91} & 50 & 0.55 & \textbf{-0.69} & 40 & 0.52 & \textbf{-0.69} \\
122 & -310 & 0.94 & \textbf{-0.96} & 290 & \textbf{0.97} & -0.88 & 290 & \textbf{0.88} & -0.85 & 250 & \textbf{0.92} & -0.87 \\
123 & 160 & \textbf{0.87} & -0.34 & 120 & \textbf{0.90} & -0.15 & 100 & \textbf{0.93} & -0.13 & 80 & \textbf{0.96} & 0.07 \\
124 & 330 & \textbf{0.93} & -0.89 & 310 & \textbf{0.95} & -0.92 & 280 & \textbf{0.84} & -0.77 & 220 & \textbf{0.85} & -0.77 \\
125 & 110 & \textbf{0.94} & -0.63 & 70 & \textbf{0.98} & -0.30 & 80 & \textbf{0.91} & -0.62 & 60 & \textbf{0.96} & -0.30 \\
126 & 30 & 0.55 & \textbf{-0.62} & -30 & 0.33 & \textbf{-0.68} & -100 & 0.04 & \textbf{-0.68} & -200 & 0.39 & \textbf{-0.69} \\
127 & 60 & \textbf{0.93} & -0.83 & 60 & \textbf{0.96} & -0.83 & 60 & \textbf{0.93} & -0.72 & 50 & \textbf{0.97} & -0.73 \\
128 & 20 & \textbf{0.91} & 0.23 & 30 & \textbf{0.88} & 0.27 & -60 & \textbf{0.89} & -0.27 & -350 & \textbf{0.91} & -0.08 \\
129 & 320 & 0.66 & \textbf{-0.74} & -190 & 0.80 & \textbf{-0.81} & -320 & 0.62 & \textbf{-0.78} & -330 & 0.78 & \textbf{-0.85} \\
130 & -360$^{\dagger}$ & 0.74 & \textbf{-0.76} & 220 & \textbf{0.84} & -0.48 & 230 & \textbf{0.88} & -0.59 & 90 & \textbf{0.92} & -0.24 \\
131 & 320 & \textbf{0.77} & -0.13 & 320 & \textbf{0.77} & 0.43 & 290 & \textbf{0.87} & -0.03 & 270 & \textbf{0.88} & 0.22 \\
132 & 260 & \textbf{0.38} & 0.10 & 70 & \textbf{0.50} & 0.38 & 280 & \textbf{0.69} & -0.23 & 190 & \textbf{0.65} & 0.17 \\
133 & 360$^{\dagger}$ & \textbf{0.33} & -0.29 & -360$^{\dagger}$ & \textbf{0.61} & -0.05 & -170 & 0.17 & \textbf{-0.31} & 90 & -0.22 & \textbf{-0.43} \\
134 & 210 & \textbf{0.83} & 0.54 & 170 & \textbf{0.84} & 0.67 & 330 & \textbf{0.53} & 0.36 & 290 & \textbf{0.57} & 0.41 \\
135 & -230 & \textbf{0.75} & -0.53 & -270 & \textbf{0.62} & -0.59 & -360$^{\dagger}$ & 0.61 & \textbf{-0.72} & -360$^{\dagger}$ & 0.60 & \textbf{-0.65} \\
136 & 100 & \textbf{0.80} & 0.30 & 90 & \textbf{0.79} & 0.39 & 110 & \textbf{0.81} & 0.27 & 100 & \textbf{0.80} & 0.36 \\
137 & 60 & \textbf{0.85} & -0.76 & 40 & \textbf{0.87} & -0.78 & 350 & \textbf{0.91} & -0.84 & 340 & \textbf{0.91} & -0.81 \\
138 & 80 & \textbf{0.96} & 0.26 & 10 & \textbf{0.98} & 0.59 & 140 & \textbf{0.86} & 0.17 & 70 & \textbf{0.83} & 0.46 \\
139 & 190 & \textbf{0.53} & -0.24 & -360$^{\dagger}$ & \textbf{0.41} & -0.39 & 210 & \textbf{0.88} & -0.41 & 200 & \textbf{0.76} & -0.50 \\
140 & -230 & \textbf{0.60} & -0.54 & 360$^{\dagger}$ & 0.55 & \textbf{-0.59} & 360$^{\dagger}$ & 0.51 & \textbf{-0.67} & 360$^{\dagger}$ & 0.52 & \textbf{-0.70} \\
141 & -330 & 0.91 & \textbf{-0.91} & 160 & \textbf{0.94} & -0.86 & 350 & \textbf{0.89} & -0.24 & 350 & \textbf{0.88} & -0.07 \\
142 & -160 & 0.92 & \textbf{-0.97} & -180 & 0.95 & \textbf{-0.95} & 150 & \textbf{0.97} & -0.70 & 150 & \textbf{0.97} & -0.59 \\
143 & 330 & \textbf{0.94} & -0.78 & 330 & \textbf{0.95} & -0.63 & 0 & 0.04 & \textbf{-0.58} & -20 & -0.05 & \textbf{-0.56} \\
144 & 270 & \textbf{0.92} & -0.16 & 230 & \textbf{0.97} & 0.24 & -210 & 0.83 & \textbf{-0.91} & -310 & 0.83 & \textbf{-0.84} \\
145 & -360$^{\dagger}$ & \textbf{0.94} & -0.62 & -360$^{\dagger}$ & \textbf{0.86} & -0.69 & -360$^{\dagger}$ & 0.76 & \textbf{-0.82} & -100 & \textbf{0.78} & -0.73 \\
146 & 0 & 0.76 & \textbf{-0.86} & -40 & 0.91 & \textbf{-0.92} & -310 & 0.74 & \textbf{-0.89} & 360$^{\dagger}$ & \textbf{0.95} & -0.91 \\
147 & 150 & \textbf{0.81} & -0.74 & -230 & \textbf{0.84} & -0.69 & -210 & \textbf{0.89} & -0.77 & -230 & \textbf{0.93} & -0.85 \\
148 & -130 & -0.01 & \textbf{-0.71} & -290 & 0.85 & \textbf{-0.86} & -30 & -0.25 & \textbf{-0.54} & 350 & \textbf{0.50} & -0.32 \\
149 & 200 & \textbf{0.85} & -0.18 & 240 & \textbf{0.90} & -0.03 & -240 & -0.19 & \textbf{-0.81} & -330 & -0.16 & \textbf{-0.85} \\
150 & 240 & 0.55 & \textbf{-0.64} & 220 & 0.54 & \textbf{-0.60} & -330 & 0.30 & \textbf{-0.49} & -350 & 0.33 & \textbf{-0.57} \\
151 & -360$^{\dagger}$ & 0.84 & \textbf{-0.87} & 260 & \textbf{0.89} & -0.82 & -360$^{\dagger}$ & 0.90 & \textbf{-0.92} & 240 & \textbf{0.93} & -0.89 \\
152 & 360$^{\dagger}$ & \textbf{0.78} & -0.45 & 350 & \textbf{0.84} & -0.44 & 280 & \textbf{0.90} & -0.72 & 260 & \textbf{0.87} & -0.73 \\
153 & 70 & \textbf{0.94} & -0.21 & 50 & \textbf{0.95} & -0.10 & 50 & \textbf{0.95} & -0.22 & 30 & \textbf{0.98} & -0.11 \\
154 & 70 & \textbf{0.81} & -0.63 & 50 & \textbf{0.85} & -0.60 & 340 & \textbf{0.73} & -0.30 & 340 & \textbf{0.71} & -0.22 \\
155 & 250 & \textbf{0.92} & -0.15 & 250 & \textbf{0.92} & 0.44 & 190 & \textbf{0.89} & -0.35 & 190 & \textbf{0.88} & 0.19 \\
156 & 60 & \textbf{0.59} & -0.58 & 360$^{\dagger}$ & 0.23 & \textbf{-0.51} & -360$^{\dagger}$ & \textbf{0.85} & -0.74 & -360$^{\dagger}$ & \textbf{0.75} & -0.72 \\
157 & 310 & \textbf{0.88} & -0.71 & 270 & \textbf{0.90} & -0.71 & 50 & 0.47 & \textbf{-0.49} & 0 & 0.29 & \textbf{-0.54} \\
158 & 80 & \textbf{0.92} & -0.27 & 60 & \textbf{0.96} & -0.07 & 70 & \textbf{0.88} & -0.41 & 60 & \textbf{0.92} & -0.24 \\
159 & -300 & 0.89 & \textbf{-0.95} & -320 & 0.89 & \textbf{-0.92} & -300 & 0.87 & \textbf{-0.95} & -310 & 0.88 & \textbf{-0.93} \\
160 & -360$^{\dagger}$ & \textbf{0.90} & -0.80 & -150 & 0.85 & \textbf{-0.91} & -360$^{\dagger}$ & \textbf{0.94} & -0.74 & -360$^{\dagger}$ & \textbf{0.92} & -0.81 \\
161 & 220 & \textbf{0.75} & -0.69 & -260 & 0.76 & \textbf{-0.77} & -240 & 0.65 & \textbf{-0.66} & -260 & 0.64 & \textbf{-0.75} \\
162 & -280 & 0.06 & \textbf{-0.70} & -280 & -0.04 & \textbf{-0.79} & 260 & 0.19 & \textbf{-0.51} & 250 & 0.05 & \textbf{-0.51} \\
163 & 80 & \textbf{0.92} & 0.02 & 60 & \textbf{0.97} & 0.25 & 80 & \textbf{0.85} & -0.42 & 60 & \textbf{0.91} & -0.50 \\
164 & 90 & 0.21 & \textbf{-0.45} & 100 & -0.05 & \textbf{-0.50} & 160 & -0.11 & \textbf{-0.84} & 120 & -0.43 & \textbf{-0.90} \\
165 & 50 & \textbf{0.59} & -0.34 & 30 & \textbf{0.50} & -0.17 & 250 & 0.84 & \textbf{-0.97} & 220 & 0.77 & \textbf{-0.96} \\
166 & 230 & \textbf{0.84} & -0.26 & 210 & \textbf{0.89} & -0.08 & -140 & 0.47 & \textbf{-0.78} & -190 & 0.55 & \textbf{-0.76} \\
167 & -330 & \textbf{0.84} & -0.77 & -70 & 0.75 & \textbf{-0.86} & 340 & \textbf{0.70} & -0.61 & 340 & \textbf{0.70} & -0.64 \\
168 & 140 & \textbf{0.88} & -0.72 & 110 & \textbf{0.94} & -0.25 & 210 & \textbf{0.94} & -0.37 & 160 & \textbf{0.96} & 0.14 \\
169 & 40 & 0.24 & \textbf{-0.88} & -50 & 0.32 & \textbf{-0.87} & 40 & 0.49 & \textbf{-0.64} & -20 & 0.34 & \textbf{-0.52} \\
170 & -350 & \textbf{0.86} & -0.66 & 320 & 0.74 & \textbf{-0.83} & 130 & \textbf{0.49} & -0.21 & 50 & \textbf{0.50} & 0.04 \\
171 & 360$^{\dagger}$ & \textbf{0.91} & -0.85 & 320 & \textbf{0.94} & -0.77 & 160 & \textbf{0.81} & -0.78 & 110 & \textbf{0.83} & -0.65 \\
172 & 360$^{\dagger}$ & \textbf{0.85} & -0.80 & 350 & \textbf{0.90} & -0.79 & 170 & 0.65 & \textbf{-0.78} & 120 & 0.59 & \textbf{-0.86} \\
173 & 100 & \textbf{0.62} & 0.00 & -180 & \textbf{0.69} & 0.03 & -120 & \textbf{0.65} & -0.16 & -140 & \textbf{0.71} & -0.21 \\
174 & -270 & 0.82 & \textbf{-0.86} & -280 & 0.86 & \textbf{-0.90} & 360$^{\dagger}$ & \textbf{0.84} & -0.24 & 360$^{\dagger}$ & \textbf{0.89} & -0.18 \\
175 & -340 & \textbf{0.89} & 0.55 & -350 & \textbf{0.94} & 0.54 & 60 & -0.17 & \textbf{-0.71} & 60 & -0.40 & \textbf{-0.74} \\
176 & -70 & \textbf{0.85} & -0.35 & -180 & \textbf{0.89} & -0.32 & 80 & \textbf{0.86} & 0.40 & 20 & \textbf{0.94} & 0.68 \\
177 & -30 & \textbf{0.63} & -0.61 & -280 & 0.47 & \textbf{-0.63} & -90 & \textbf{0.94} & -0.81 & -110 & \textbf{0.92} & -0.76 \\
178 & -300 & 0.88 & \textbf{-0.92} & -310 & 0.84 & \textbf{-0.97} & -330 & 0.96 & \textbf{-0.98} & -340 & 0.95 & \textbf{-0.99} \\
179 & 160 & 0.83 & \textbf{-0.93} & -330 & \textbf{0.95} & -0.94 & 150 & 0.72 & \textbf{-0.88} & -330 & \textbf{0.89} & -0.75 \\
180 & -350 & 0.11 & \textbf{-0.42} & -360$^{\dagger}$ & 0.05 & \textbf{-0.47} & 250 & 0.39 & \textbf{-0.73} & 250 & 0.06 & \textbf{-0.77} \\
181 & -210 & 0.75 & \textbf{-0.94} & -240 & 0.73 & \textbf{-0.96} & -210 & 0.75 & \textbf{-0.94} & -240 & 0.77 & \textbf{-0.94} \\
182 & 220 & \textbf{0.89} & -0.13 & 180 & \textbf{0.94} & 0.19 & 270 & \textbf{0.97} & -0.51 & 270 & \textbf{0.97} & -0.59 \\
183 & 50 & \textbf{0.77} & -0.77 & 30 & \textbf{0.90} & -0.70 & -350 & 0.82 & \textbf{-0.88} & 40 & \textbf{0.90} & -0.87 \\
184 & 320 & 0.63 & \textbf{-0.85} & 230 & 0.66 & \textbf{-0.92} & 180 & 0.58 & \textbf{-0.77} & 160 & 0.58 & \textbf{-0.74} \\
185 & 260 & \textbf{0.84} & -0.77 & 240 & \textbf{0.87} & -0.75 & -360$^{\dagger}$ & \textbf{0.94} & -0.80 & -360$^{\dagger}$ & \textbf{0.93} & -0.85 \\
186 & -340 & \textbf{0.96} & -0.88 & -350 & \textbf{0.98} & -0.86 & -350 & \textbf{0.97} & -0.91 & -350 & \textbf{0.99} & -0.93 \\
187 & -160 & 0.77 & \textbf{-0.96} & -180 & 0.79 & \textbf{-0.97} & -100 & 0.90 & \textbf{-0.92} & -120 & 0.86 & \textbf{-0.94} \\
188 & 310 & \textbf{0.97} & -0.92 & 270 & \textbf{0.98} & -0.94 & 310 & \textbf{0.93} & -0.75 & 280 & \textbf{0.94} & -0.76 \\
189 & -180 & \textbf{0.79} & -0.72 & -200 & \textbf{0.79} & -0.66 & 360$^{\dagger}$ & -0.03 & \textbf{-0.69} & -310 & 0.00 & \textbf{-0.66} \\
190 & 70 & \textbf{0.94} & -0.77 & -100 & \textbf{0.90} & -0.59 & 200 & \textbf{0.89} & -0.89 & 10 & \textbf{0.91} & -0.37 \\
191 & 330 & 0.44 & \textbf{-0.97} & 320 & 0.46 & \textbf{-0.96} & 320 & 0.34 & \textbf{-0.93} & 310 & 0.33 & \textbf{-0.94} \\
192 & 340 & 0.14 & \textbf{-0.52} & 50 & -0.16 & \textbf{-0.39} & 360$^{\dagger}$ & 0.15 & \textbf{-0.25} & 360$^{\dagger}$ & 0.02 & \textbf{-0.15} \\
193 & -350 & 0.29 & \textbf{-0.74} & -350 & 0.58 & \textbf{-0.79} & -350 & 0.75 & \textbf{-0.78} & -350 & 0.81 & \textbf{-0.82} \\
194 & -320 & \textbf{0.90} & -0.87 & -10 & 0.86 & \textbf{-0.92} & -360$^{\dagger}$ & \textbf{0.86} & -0.69 & 0 & 0.75 & \textbf{-0.80} \\
195 & 0 & 0.31 & \textbf{-0.66} & -340 & 0.43 & \textbf{-0.60} & -230 & 0.47 & \textbf{-0.51} & -360$^{\dagger}$ & 0.61 & \textbf{-0.69} \\
196 & 140 & 0.24 & \textbf{-0.33} & 360$^{\dagger}$ & \textbf{0.35} & -0.28 & -350 & 0.47 & \textbf{-0.64} & -360$^{\dagger}$ & 0.49 & \textbf{-0.51} \\
197 & -70 & \textbf{0.91} & -0.76 & -70 & \textbf{0.97} & -0.94 & -70 & \textbf{0.90} & -0.78 & -70 & \textbf{0.96} & -0.94 \\
198 & -70 & \textbf{0.79} & -0.58 & -70 & \textbf{0.86} & -0.60 & -70 & \textbf{0.79} & -0.35 & -70 & \textbf{0.86} & -0.36 \\
199 & -340 & \textbf{0.31} & -0.13 & -360$^{\dagger}$ & \textbf{0.21} & -0.03 & -340 & \textbf{0.30} & -0.22 & -360$^{\dagger}$ & \textbf{0.18} & -0.13 \\
200 & -110 & \textbf{0.73} & -0.38 & -180 & \textbf{0.71} & -0.38 & -180 & \textbf{0.66} & -0.57 & -260 & \textbf{0.63} & -0.57 \\
201 & 220 & -0.13 & \textbf{-0.52} & -310 & 0.03 & \textbf{-0.34} & 340 & 0.75 & \textbf{-0.85} & 240 & 0.25 & \textbf{-0.93} \\
202 & 360$^{\dagger}$ & \textbf{0.85} & 0.06 & 360$^{\dagger}$ & \textbf{0.93} & 0.49 & 360$^{\dagger}$ & \textbf{0.80} & -0.13 & 360$^{\dagger}$ & \textbf{0.91} & 0.31 \\
203 & 270 & 0.41 & \textbf{-0.77} & 230 & 0.42 & \textbf{-0.74} & -90 & \textbf{0.61} & -0.01 & -110 & \textbf{0.65} & -0.07 \\
204 & 360$^{\dagger}$ & 0.40 & \textbf{-0.65} & 360$^{\dagger}$ & -0.20 & \textbf{-0.88} & 340 & 0.19 & \textbf{-0.53} & 330 & -0.14 & \textbf{-0.66} \\
205 & 360$^{\dagger}$ & \textbf{0.81} & 0.27 & 360$^{\dagger}$ & \textbf{0.91} & 0.59 & -210 & -0.04 & \textbf{-0.26} & -220 & -0.04 & \textbf{-0.13} \\
206 & 190 & -0.01 & \textbf{-0.96} & 200 & 0.13 & \textbf{-0.97} & -360$^{\dagger}$ & \textbf{0.90} & -0.75 & -360$^{\dagger}$ & \textbf{0.89} & -0.77 \\
207 & 360$^{\dagger}$ & \textbf{0.79} & -0.68 & 350 & \textbf{0.91} & -0.81 & 190 & \textbf{0.88} & -0.68 & 140 & \textbf{0.86} & -0.75 \\
208 & 360$^{\dagger}$ & -0.49 & \textbf{-0.84} & 360$^{\dagger}$ & -0.80 & \textbf{-0.94} & 360$^{\dagger}$ & -0.44 & \textbf{-0.78} & 360$^{\dagger}$ & -0.73 & \textbf{-0.90} \\
209 & 160 & \textbf{0.95} & -0.82 & 120 & \textbf{0.97} & -0.81 & -320 & \textbf{0.97} & -0.93 & -330 & \textbf{0.98} & -0.90 \\
210 & 200 & \textbf{0.76} & 0.16 & 150 & \textbf{0.86} & 0.44 & 220 & \textbf{0.78} & 0.08 & 170 & \textbf{0.86} & 0.36 \\
211 & -360$^{\dagger}$ & \textbf{0.75} & -0.62 & 360$^{\dagger}$ & 0.60 & \textbf{-0.80} & 360$^{\dagger}$ & 0.75 & \textbf{-0.85} & 340 & 0.57 & \textbf{-0.90} \\
212 & -360$^{\dagger}$ & 0.65 & \textbf{-0.69} & 250 & \textbf{0.59} & -0.56 & 190 & \textbf{0.93} & 0.15 & 170 & \textbf{0.90} & 0.33 \\
213 & -160 & \textbf{0.94} & -0.28 & -360$^{\dagger}$ & \textbf{0.78} & -0.74 & -160 & \textbf{0.97} & -0.38 & -360$^{\dagger}$ & \textbf{0.83} & -0.81 \\
214 & -280 & \textbf{0.91} & -0.73 & -290 & \textbf{0.94} & -0.65 & -80 & 0.83 & \textbf{-0.88} & -330 & \textbf{0.88} & -0.84 \\
215 & -140 & 0.41 & \textbf{-0.79} & -180 & 0.25 & \textbf{-0.86} & 360$^{\dagger}$ & \textbf{0.86} & -0.67 & 310 & \textbf{0.87} & -0.54 \\
216 & 110 & 0.81 & \textbf{-0.89} & 90 & 0.77 & \textbf{-0.94} & 160 & 0.61 & \textbf{-0.90} & 130 & 0.51 & \textbf{-0.92} \\
217 & 360$^{\dagger}$ & 0.73 & \textbf{-0.74} & 360$^{\dagger}$ & 0.59 & \textbf{-0.84} & -50 & \textbf{0.76} & -0.59 & 360$^{\dagger}$ & 0.68 & \textbf{-0.73} \\
218 & 250 & 0.69 & \textbf{-0.89} & 240 & 0.37 & \textbf{-0.75} & 250 & 0.75 & \textbf{-0.94} & 240 & 0.44 & \textbf{-0.91} \\
219 & 360$^{\dagger}$ & 0.71 & \textbf{-0.84} & 300 & 0.48 & \textbf{-0.88} & 350 & 0.74 & \textbf{-0.96} & 290 & 0.50 & \textbf{-0.98} \\
220 & 230 & \textbf{0.91} & -0.13 & 150 & \textbf{0.96} & 0.32 & 360$^{\dagger}$ & \textbf{0.87} & -0.13 & 360$^{\dagger}$ & \textbf{0.93} & 0.28 \\
221 & 30 & -0.07 & \textbf{-0.77} & -100 & -0.24 & \textbf{-0.74} & 30 & 0.04 & \textbf{-0.89} & -10 & -0.35 & \textbf{-0.85} \\
222 & 150 & 0.66 & \textbf{-0.70} & 140 & 0.74 & \textbf{-0.78} & -340 & \textbf{0.92} & -0.85 & -360$^{\dagger}$ & \textbf{0.95} & -0.87 \\
223 & -150 & \textbf{0.37} & -0.22 & -160 & \textbf{0.32} & -0.27 & 200 & \textbf{0.77} & -0.76 & -300 & 0.68 & \textbf{-0.77} \\
224 & -360$^{\dagger}$ & \textbf{0.90} & -0.74 & -360$^{\dagger}$ & \textbf{0.88} & -0.82 & -350 & \textbf{0.90} & -0.79 & -360$^{\dagger}$ & \textbf{0.94} & -0.80 \\
225 & 270 & 0.19 & \textbf{-0.92} & 230 & -0.16 & \textbf{-0.94} & 130 & 0.40 & \textbf{-0.92} & 110 & 0.08 & \textbf{-0.97} \\
226 & 360$^{\dagger}$ & 0.02 & \textbf{-0.91} & 300 & -0.49 & \textbf{-0.97} & -360$^{\dagger}$ & 0.38 & \textbf{-0.76} & -360$^{\dagger}$ & 0.50 & \textbf{-0.66} \\
227 & -150 & 0.37 & \textbf{-0.85} & -240 & 0.61 & \textbf{-0.83} & 250 & 0.47 & \textbf{-0.75} & 170 & 0.01 & \textbf{-0.90} \\
228 & 210 & \textbf{0.99} & -0.96 & 210 & \textbf{0.97} & -0.96 & -140 & \textbf{0.73} & -0.69 & -140 & \textbf{0.73} & -0.68 \\
229 & -50 & \textbf{0.80} & -0.60 & -110 & \textbf{0.89} & -0.18 & -360$^{\dagger}$ & 0.63 & \textbf{-0.89} & 360$^{\dagger}$ & \textbf{0.83} & -0.76 \\
230 & 360$^{\dagger}$ & 0.19 & \textbf{-0.75} & 360$^{\dagger}$ & -0.24 & \textbf{-0.88} & -100 & \textbf{0.67} & 0.13 & -240 & \textbf{0.59} & -0.10 \\
231 & 360$^{\dagger}$ & \textbf{0.83} & -0.45 & 340 & \textbf{0.84} & -0.39 & 360$^{\dagger}$ & \textbf{0.79} & -0.59 & 360$^{\dagger}$ & \textbf{0.81} & -0.57 \\
232 & -350 & 0.62 & \textbf{-0.90} & 360$^{\dagger}$ & \textbf{0.88} & -0.81 & -330 & 0.66 & \textbf{-0.88} & 360$^{\dagger}$ & \textbf{0.90} & -0.79 \\
233 & -230 & 0.75 & \textbf{-0.86} & 330 & \textbf{0.85} & -0.73 & -180 & 0.75 & \textbf{-0.86} & 330 & \textbf{0.84} & -0.71 \\
234 & -260 & \textbf{0.93} & -0.74 & -300 & \textbf{0.90} & -0.70 & -270 & \textbf{0.75} & -0.51 & 360$^{\dagger}$ & \textbf{0.62} & -0.46 \\
235 & 180 & \textbf{0.91} & -0.87 & -300 & \textbf{0.99} & -0.95 & 360$^{\dagger}$ & 0.91 & \textbf{-0.92} & -260 & \textbf{0.98} & -0.96 \\
236 & -350 & \textbf{0.95} & -0.72 & 180 & 0.86 & \textbf{-0.87} & -300 & \textbf{0.81} & -0.65 & -360$^{\dagger}$ & \textbf{0.86} & -0.81 \\
237 & -170 & 0.17 & \textbf{-0.76} & -190 & -0.25 & \textbf{-0.89} & -170 & 0.38 & \textbf{-0.73} & -220 & 0.34 & \textbf{-0.86} \\
238 & -320 & \textbf{0.67} & -0.45 & 360$^{\dagger}$ & 0.48 & \textbf{-0.56} & -230 & \textbf{0.77} & -0.30 & -360$^{\dagger}$ & \textbf{0.78} & -0.47 \\
239 & -250 & \textbf{0.88} & -0.64 & 110 & \textbf{0.86} & -0.61 & -320 & 0.77 & \textbf{-0.87} & -340 & 0.82 & \textbf{-0.92} \\
240 & -350 & -0.09 & \textbf{-0.29} & -350 & 0.18 & \textbf{-0.26} & -310 & \textbf{0.33} & -0.24 & 160 & 0.23 & \textbf{-0.29} \\
241 & -360$^{\dagger}$ & 0.89 & \textbf{-0.93} & 140 & \textbf{0.93} & -0.87 & -360$^{\dagger}$ & 0.76 & \textbf{-0.82} & -210 & \textbf{0.84} & -0.67 \\
242 & 340 & \textbf{0.84} & -0.84 & -110 & 0.88 & \textbf{-0.92} & -280 & 0.76 & \textbf{-0.76} & 100 & \textbf{0.83} & -0.80 \\
243 & 120 & \textbf{0.91} & -0.70 & 100 & \textbf{0.94} & -0.50 & 160 & 0.56 & \textbf{-0.84} & 130 & 0.31 & \textbf{-0.87} \\
244 & 360$^{\dagger}$ & \textbf{0.91} & 0.46 & 360$^{\dagger}$ & \textbf{0.94} & 0.71 & 360$^{\dagger}$ & \textbf{0.56} & -0.37 & 360$^{\dagger}$ & \textbf{0.55} & -0.27 \\
245 & 0 & \textbf{0.77} & -0.74 & -10 & \textbf{0.85} & -0.70 & -130 & 0.69 & \textbf{-0.83} & -300 & \textbf{0.79} & -0.77 \\
246 & -250 & \textbf{0.93} & -0.71 & -260 & \textbf{0.92} & -0.89 & 180 & \textbf{0.64} & -0.57 & -170 & 0.54 & \textbf{-0.71} \\
247 & -300 & \textbf{0.61} & 0.17 & -330 & \textbf{0.71} & 0.31 & -360$^{\dagger}$ & \textbf{0.60} & -0.54 & -360$^{\dagger}$ & \textbf{0.62} & -0.50 \\
248 & 220 & \textbf{0.77} & -0.62 & 120 & \textbf{0.83} & -0.54 & 220 & \textbf{0.83} & -0.78 & 210 & \textbf{0.81} & -0.76 \\
249 & -300 & \textbf{0.98} & -0.89 & -330 & \textbf{0.97} & -0.84 & -270 & \textbf{0.92} & -0.90 & -300 & \textbf{0.93} & -0.89 \\
250 & -140 & 0.80 & \textbf{-0.84} & -150 & 0.84 & \textbf{-0.87} & 170 & \textbf{0.92} & -0.82 & 320 & 0.93 & \textbf{-0.95} \\

\end{longtable}
